Bayesian inversion for electromyography using low-rank tensor formats

The reconstruction of the structure of biological tissue using electromyographic data is a non-invasive imaging method with diverse medical applications. Mathematically, this process is an inverse problem. Furthermore, electromyographic data are highly sensitive to changes in the electrical conductivity that describes the structure of the tissue. Modeling the inevitable measurement error as a stochastic quantity leads to a Bayesian approach. Solving the discretized Bayes-inverse problem means drawing samples from the posterior distribution of parameters, e.g., the conductivity, given measurement data. Using, e.g., a Metropolis-Hastings algorithm for this purpose involves solving the forward problem for different parameter combinations which requires a high computational effort. Low-rank tensor formats can reduce this effort by providing a data-sparse representation of all occurring linear systems of equations simultaneously and allow for their efficient solution. The application of Bayes' theorem proves the well-posedness of the Bayes-inverse problem. The derivation and proof of a low-rank representation of the forward problem allow for the precomputation of all solutions of this problem under certain assumptions, resulting in an efficient and theory-based sampling algorithm. Numerical experiments support the theoretical results, but also indicate that a high number of samples is needed to obtain reliable estimates for the parameters. The Metropolis-Hastings sampling algorithm, using the precomputed forward solution in a tensor format, draws this high number of samples and therefore enables solving problems which are infeasible using classical methods.

==> img/exp1_save.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\textwidth,
height=0.564\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.0111524163568774,
xmax=0.988847583643123,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0.425	0.966666666666667\\
0.2	0.833333333333333\\
};


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0.2	0.833333333333333\\
0.1	0.5\\
};


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0.65	0.833333333333333\\
0.5	0.5\\
};


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0.8	0.5\\
0.7	0.166666666666667\\
};


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0.425	0.966666666666667\\
0.65	0.833333333333333\\
};


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0.2	0.833333333333333\\
0.3	0.5\\
};


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0.65	0.833333333333333\\
0.8	0.5\\
};


\addplot [color=black, line width=0.5pt]
  table[row sep=crcr]{%
0.8	0.5\\
0.9	0.166666666666667\\
};


\end{axis}

\begin{axis}[%
width=0.117\textwidth,
height=0.124\textwidth,
at={(0.135\textwidth,0.407\textwidth)},
scale only axis,
xmin=1,
xmax=19,
ymode=log,
ymin=3.16947311476433e-07,
ymax=1,
yminorticks=false,
axis background/.style={fill=white},
%
title={\( \lbrace 1, 2 \rbrace \)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.110302342991466\\
3	0.0544933157655251\\
4	0.00508689467128234\\
5	0.00294931468752471\\
6	0.00202725556674593\\
7	0.000234119000613744\\
8	0.000135942901869391\\
9	8.90041847708852e-05\\
10	6.63487259078038e-05\\
11	9.12222462697883e-06\\
12	7.0712289552342e-06\\
13	4.97153613644241e-06\\
14	3.91686814606653e-06\\
15	2.6429193442321e-06\\
16	6.31694055716076e-07\\
17	3.70769800935048e-07\\
18	3.37097725381317e-07\\
19	3.16947311476433e-07\\
};


\end{axis}

\begin{axis}[%
width=0.117\textwidth,
height=0.124\textwidth,
at={(0.541\textwidth,0.407\textwidth)},
scale only axis,
xmin=1,
xmax=19,
ymode=log,
ymin=3.16947311476433e-07,
ymax=1,
yminorticks=false,
axis background/.style={fill=white},
%
title={\( \lbrace 3, 4, 5 \rbrace \)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.110302342991466\\
3	0.0544933157655251\\
4	0.00508689467128234\\
5	0.00294931468752471\\
6	0.00202725556674593\\
7	0.000234119000613744\\
8	0.000135942901869391\\
9	8.90041847708852e-05\\
10	6.63487259078038e-05\\
11	9.12222462697884e-06\\
12	7.0712289552342e-06\\
13	4.97153613644241e-06\\
14	3.91686814606653e-06\\
15	2.6429193442321e-06\\
16	6.31694055716076e-07\\
17	3.70769800935048e-07\\
18	3.37097725381317e-07\\
19	3.16947311476433e-07\\
};


\end{axis}

\begin{axis}[%
width=0.117\textwidth,
height=0.124\textwidth,
at={(0.046\textwidth,0.22\textwidth)},
scale only axis,
xmin=1,
xmax=343,
ymode=log,
ymin=4.34896514706366e-07,
ymax=1,
xtick={100,300},
yminorticks=false,
axis background/.style={fill=white},
%
title={\( \lbrace 1 \rbrace \)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.789460263935602\\
3	0.709126787475431\\
4	0.62264333617367\\
5	0.512821767314359\\
6	0.501361075835153\\
7	0.391922048619632\\
8	0.318074173849051\\
9	0.29100609209015\\
10	0.273037807905443\\
11	0.256912697959509\\
12	0.215486757267251\\
13	0.193901472998465\\
14	0.189094291164406\\
15	0.176316298742687\\
16	0.160186672419378\\
17	0.137372801013818\\
18	0.135840684114104\\
19	0.129323250658367\\
20	0.118859707981073\\
21	0.104831547792493\\
22	0.0940315313223463\\
23	0.0905661105715456\\
24	0.0814475747083721\\
25	0.0786089386253424\\
26	0.0717709218314365\\
27	0.0641551570170433\\
28	0.0591760788776618\\
29	0.0535657613092984\\
30	0.0502822479327499\\
31	0.0478676231787077\\
32	0.0441033689027431\\
33	0.0432717973230458\\
34	0.038676371113238\\
35	0.0362943619612895\\
36	0.0328859308552686\\
37	0.0323073849835435\\
38	0.0257809612768738\\
39	0.0254454671788144\\
40	0.0230955551120924\\
41	0.0214556340785717\\
42	0.020988275149582\\
43	0.0186319838732136\\
44	0.0184723826700505\\
45	0.0177382280789009\\
46	0.0153511202133951\\
47	0.014879712858905\\
48	0.0138634999569473\\
49	0.0127742177475567\\
50	0.0124970866125385\\
51	0.011694599569202\\
52	0.0116495442193402\\
53	0.0110586943712687\\
54	0.010448037116966\\
55	0.0100094597223388\\
56	0.00931485997638852\\
57	0.00921194431189519\\
58	0.00898343437209783\\
59	0.00836534910324429\\
60	0.00790539332479659\\
61	0.00759744579765413\\
62	0.00712633376851513\\
63	0.00703440688117806\\
64	0.00630678218776989\\
65	0.00595227795010821\\
66	0.00582407724003193\\
67	0.00553870745138533\\
68	0.00546326079269176\\
69	0.00537605676547556\\
70	0.00482556878298698\\
71	0.00452483176770978\\
72	0.00440356656003256\\
73	0.00431421590002924\\
74	0.00428491626433227\\
75	0.00379880168824663\\
76	0.00375939525323591\\
77	0.00361665394501482\\
78	0.00357919062894503\\
79	0.00344146775929738\\
80	0.00332041193713999\\
81	0.0031611271566538\\
82	0.00292335042451553\\
83	0.00288490519772555\\
84	0.00271900616075621\\
85	0.00257592667142663\\
86	0.00255963195709969\\
87	0.0024563234546761\\
88	0.00239866288807346\\
89	0.00229704465558182\\
90	0.00220024054727112\\
91	0.00217940715975538\\
92	0.00212102345467972\\
93	0.00207632087255331\\
94	0.00192654788020104\\
95	0.00189678785307062\\
96	0.00177275980135782\\
97	0.00174324445528955\\
98	0.00169612955538386\\
99	0.00164946492233551\\
100	0.00154957141409581\\
101	0.00147588394720197\\
102	0.00144344196322671\\
103	0.00142390690782714\\
104	0.00132876900295746\\
105	0.00126429143195622\\
106	0.00122366193131596\\
107	0.00119830689789942\\
108	0.00111949404772308\\
109	0.00107572598769618\\
110	0.00105718193977519\\
111	0.00101991089034624\\
112	0.000968067553456788\\
113	0.000930921489052561\\
114	0.000907276570165399\\
115	0.00086712394718604\\
116	0.000784055385509549\\
117	0.000773332157343536\\
118	0.000740109201734547\\
119	0.000730843752878467\\
120	0.000691663958546233\\
121	0.000666071624854116\\
122	0.000647502551107078\\
123	0.000620822778477453\\
124	0.00060311818273263\\
125	0.000587063688649531\\
126	0.000569993848348422\\
127	0.000528473090984564\\
128	0.000516915876431763\\
129	0.000501886932167133\\
130	0.000490703225389268\\
131	0.000470331089688126\\
132	0.000458051834203827\\
133	0.000436717404891535\\
134	0.000417804045234222\\
135	0.000405913971378553\\
136	0.000400154933549092\\
137	0.000381444026793843\\
138	0.00036358113987651\\
139	0.000361051209203965\\
140	0.000346989092969447\\
141	0.000338426228079741\\
142	0.000325759422943359\\
143	0.00032332124148185\\
144	0.00029406877416345\\
145	0.000287316358485338\\
146	0.000278877334780218\\
147	0.000269735867478367\\
148	0.000266900893620699\\
149	0.000254497944840457\\
150	0.000239780544152279\\
151	0.000231503535869149\\
152	0.000226790816671952\\
153	0.000222054974314869\\
154	0.000211234748675814\\
155	0.000209175861624547\\
156	0.000196804228682884\\
157	0.000192301007709021\\
158	0.000186103737322028\\
159	0.000183954680337434\\
160	0.000175908562876061\\
161	0.000173882506429151\\
162	0.000172237134911951\\
163	0.000161387712943487\\
164	0.000158023172430642\\
165	0.000156735685536598\\
166	0.000147137659442725\\
167	0.00014321927567131\\
168	0.000138122773873042\\
169	0.000136229657759393\\
170	0.000135529433633675\\
171	0.000130946843030769\\
172	0.000125542951266451\\
173	0.000119612671937577\\
174	0.00011765408914201\\
175	0.000112417958426651\\
176	0.000110464399272443\\
177	0.000108027099673934\\
178	0.00010395187764875\\
179	9.84225427138587e-05\\
180	9.72185389297937e-05\\
181	9.35918654737772e-05\\
182	9.0683778764907e-05\\
183	8.69367865126313e-05\\
184	8.47441247683526e-05\\
185	8.29792123099998e-05\\
186	7.8624230838619e-05\\
187	7.60599435607466e-05\\
188	7.40116730709616e-05\\
189	7.21648197725392e-05\\
190	7.11752303502899e-05\\
191	7.02994037796953e-05\\
192	6.61680224011532e-05\\
193	6.52892554327539e-05\\
194	6.19018510598311e-05\\
195	6.03750249904904e-05\\
196	5.98975213535942e-05\\
197	5.76387511919078e-05\\
198	5.66446893866012e-05\\
199	5.45549422417133e-05\\
200	5.24696749439145e-05\\
201	5.11132927344008e-05\\
202	5.0968556608962e-05\\
203	4.70241822601379e-05\\
204	4.55172954007331e-05\\
205	4.349124187641e-05\\
206	4.27035572847661e-05\\
207	3.95030904517992e-05\\
208	3.89376116613335e-05\\
209	3.81768892053511e-05\\
210	3.75950532848953e-05\\
211	3.49400683171179e-05\\
212	3.43180717704231e-05\\
213	3.36128783043866e-05\\
214	3.28219371837368e-05\\
215	3.08665348125865e-05\\
216	3.05359817595015e-05\\
217	2.94830640288144e-05\\
218	2.87676137779925e-05\\
219	2.82859866540327e-05\\
220	2.72265020830787e-05\\
221	2.64529907547224e-05\\
222	2.58217030515025e-05\\
223	2.51684079415714e-05\\
224	2.47640015781058e-05\\
225	2.39318878830633e-05\\
226	2.29339047900319e-05\\
227	2.26371710950123e-05\\
228	2.20560457672606e-05\\
229	2.09553288905095e-05\\
230	2.04001649255255e-05\\
231	2.02550756891609e-05\\
232	1.86231428343805e-05\\
233	1.82796907363502e-05\\
234	1.79863989820255e-05\\
235	1.78946884484323e-05\\
236	1.71573453821621e-05\\
237	1.70562997807396e-05\\
238	1.61360376904479e-05\\
239	1.57065682074835e-05\\
240	1.53124793397608e-05\\
241	1.49183297451406e-05\\
242	1.47015414623387e-05\\
243	1.39737793313972e-05\\
244	1.3388333850047e-05\\
245	1.30494415203213e-05\\
246	1.28594493190638e-05\\
247	1.2510576925223e-05\\
248	1.21851411105847e-05\\
249	1.15742999110537e-05\\
250	1.13083782278712e-05\\
251	1.07927620287355e-05\\
252	1.04971569829916e-05\\
253	1.04367478332609e-05\\
254	1.01936452034278e-05\\
255	9.83623188984923e-06\\
256	9.37216462680827e-06\\
257	9.11375041418646e-06\\
258	8.72078988059363e-06\\
259	8.5136154451487e-06\\
260	8.3021037724461e-06\\
261	8.02923852852974e-06\\
262	7.81796366149477e-06\\
263	7.67602365249249e-06\\
264	7.46297350336354e-06\\
265	7.27591592401217e-06\\
266	7.20959546334567e-06\\
267	6.9531757156801e-06\\
268	6.70643550018377e-06\\
269	6.48665429238807e-06\\
270	6.23452996566684e-06\\
271	6.00142592334905e-06\\
272	5.89726489296348e-06\\
273	5.63897955766859e-06\\
274	5.49456084162613e-06\\
275	5.41405519270694e-06\\
276	5.26418858164157e-06\\
277	5.11681290325535e-06\\
278	4.9996348199568e-06\\
279	4.86548014352922e-06\\
280	4.78300499475108e-06\\
281	4.4394411555411e-06\\
282	4.39188154287061e-06\\
283	4.3082564640564e-06\\
284	3.97866077804884e-06\\
285	3.81064075070695e-06\\
286	3.65909832516496e-06\\
287	3.56553961394979e-06\\
288	3.46392485180626e-06\\
289	3.36858619318634e-06\\
290	3.14008058817055e-06\\
291	3.0149208631544e-06\\
292	2.94762935399919e-06\\
293	2.89431500239965e-06\\
294	2.80329335210566e-06\\
295	2.73895706436936e-06\\
296	2.61605317773283e-06\\
297	2.55966062249158e-06\\
298	2.46949228137546e-06\\
299	2.37078304287541e-06\\
300	2.34219077490744e-06\\
301	2.24760320401202e-06\\
302	2.20862395777012e-06\\
303	2.11791828251372e-06\\
304	2.03486057600869e-06\\
305	1.99873989433245e-06\\
306	1.92504363362225e-06\\
307	1.88736932710593e-06\\
308	1.81696454871977e-06\\
309	1.79260881041104e-06\\
310	1.74098417771272e-06\\
311	1.65809681823992e-06\\
312	1.59962308854844e-06\\
313	1.58132153732161e-06\\
314	1.48741369145339e-06\\
315	1.4189029334229e-06\\
316	1.40678588668007e-06\\
317	1.29396154347302e-06\\
318	1.26659519190573e-06\\
319	1.18531465925652e-06\\
320	1.16381598157486e-06\\
321	1.05846674852064e-06\\
322	1.0171336521952e-06\\
323	9.82569627128338e-07\\
324	9.75885237550155e-07\\
325	9.25282624519821e-07\\
326	9.17571493278535e-07\\
327	8.68754979562357e-07\\
328	8.38836231766759e-07\\
329	8.07419820591628e-07\\
330	7.59533726474921e-07\\
331	7.51991262262484e-07\\
332	7.30448480802337e-07\\
333	6.97270328800514e-07\\
334	6.43991646332227e-07\\
335	6.31411704895452e-07\\
336	6.27835524146544e-07\\
337	5.68131533271109e-07\\
338	5.19558780615421e-07\\
339	5.12477210977082e-07\\
340	4.97234038802923e-07\\
341	4.74280464973417e-07\\
342	4.46315880071566e-07\\
343	4.34896514706366e-07\\
};


\end{axis}

\begin{axis}[%
width=0.117\textwidth,
height=0.124\textwidth,
at={(0.226\textwidth,0.22\textwidth)},
scale only axis,
xmin=1,
xmax=55,
ymode=log,
ymin=0.000734573699448516,
ymax=1,
yminorticks=false,
axis background/.style={fill=white},
%
title={\( \lbrace 2 \rbrace \)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.790804293501648\\
3	0.70855635673624\\
4	0.622424996891996\\
5	0.513797358094791\\
6	0.502735621266239\\
7	0.387213321533916\\
8	0.319418889099814\\
9	0.296944737653851\\
10	0.273330306313675\\
11	0.257667555684989\\
12	0.215074976336182\\
13	0.193741327309393\\
14	0.189064568516642\\
15	0.176340081077492\\
16	0.160318627057231\\
17	0.13646459095507\\
18	0.132332131917492\\
19	0.128667952033215\\
20	0.118211436552347\\
21	0.101505398461289\\
22	0.0927573193751783\\
23	0.0901514284991434\\
24	0.0781919777046827\\
25	0.0746632858657015\\
26	0.0709209048004119\\
27	0.0631419417117412\\
28	0.0582417683798092\\
29	0.052921903596298\\
30	0.0493693180091989\\
31	0.0459843281802623\\
32	0.0423403318182556\\
33	0.0339551298674909\\
34	0.0322139771833845\\
35	0.0310848815389065\\
36	0.0244191521982184\\
37	0.0224601771062845\\
38	0.0210174484279832\\
39	0.0175081059216292\\
40	0.0149433520743798\\
41	0.0131116953318419\\
42	0.0102357008893459\\
43	0.0100695470824475\\
44	0.00692267481296261\\
45	0.00656922619610235\\
46	0.00538522020814741\\
47	0.00450690639247702\\
48	0.00352460973033292\\
49	0.00258982971484066\\
50	0.00236364876246173\\
51	0.00200508627581894\\
52	0.00162416498352672\\
53	0.00155381350190843\\
54	0.000983744140416809\\
55	0.000734573699448516\\
};

\end{axis}

\begin{axis}[%
width=0.117\textwidth,
height=0.124\textwidth,
at={(0.406\textwidth,0.22\textwidth)},
scale only axis,
xmin=1,
xmax=5,
ymode=log,
ymin=5.27367451431292e-06,
ymax=1,
yminorticks=false,
axis background/.style={fill=white},
%
title={\( \lbrace 3 \rbrace \)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.053918139128565\\
3	0.00146848722550196\\
4	3.52642157338833e-05\\
5	5.27367451431292e-06\\
};

\end{axis}

\begin{axis}[%
width=0.117\textwidth,
height=0.124\textwidth,
at={(0.676\textwidth,0.22\textwidth)},
scale only axis,
xmin=1,
xmax=15,
ymode=log,
ymin=8.45012041815205e-07,
ymax=1,
yminorticks=false,
axis background/.style={fill=white},
%
title={\( \lbrace 4, 5 \rbrace \)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.110213315793759\\
3	0.00962723789934061\\
4	0.00324030590367269\\
5	0.000900115775707791\\
6	0.000390869693967491\\
7	0.000111469482662063\\
8	2.76710361509759e-05\\
9	1.59626288679487e-05\\
10	5.73895907701329e-06\\
11	4.96250900159402e-06\\
12	3.68091611477488e-06\\
13	1.52375056286734e-06\\
14	9.94502157334678e-07\\
15	8.45012041815205e-07\\
};

\end{axis}

\begin{axis}[%
width=0.117\textwidth,
height=0.124\textwidth,
at={(0.585\textwidth,0.031\textwidth)},
scale only axis,
xmin=1,
xmax=5,
ymode=log,
ymin=3.27966034011536e-06,
ymax=1,
yminorticks=false,
axis background/.style={fill=white},
%
title={\( \lbrace 4 \rbrace \)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.0197649054226217\\
3	0.000775766498122038\\
4	1.5850946641589e-05\\
5	3.27966034011536e-06\\
};

\end{axis}

\begin{axis}[%
width=0.117\textwidth,
height=0.124\textwidth,
at={(0.766\textwidth,0.031\textwidth)},
scale only axis,
xmin=1,
xmax=5,
ymode=log,
ymin=5.20371362244574e-06,
ymax=1,
yminorticks=false,
axis background/.style={fill=white},
%
title={\( \lbrace 5 \rbrace \)},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
2	0.109300111772372\\
3	0.00243198584908193\\
4	4.82278986052632e-05\\
5	5.20371362244574e-06\\
};

\end{axis}

\begin{axis}[%
width=0.9\textwidth,
height=0.564\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
